Quantum Gravity signals in neutrino oscillations

We investigate the effect of a Quantum Gravity-induced minimal length on neutrino oscillations. The minimal length is implemented in a phenomenological framework, allowing us to make predictions independently of any fundamental approach. We obtain clear minimal length signatures and discuss their observability in current and future experiments. We present an overview over other scenarios in which the minimal length leaves its signature and show new results concerning minimal length thermodynamics.

==> moon2.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.07}
\catcode`@=11
\definecolor{orange}{RGB}{248 166 22}

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*, dotangle=45,linecolor=red}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.0015,linestyle=dotted,dotstyle=*, linecolor=green}
\newpsobject{PST@Square}{psdots}{linewidth=.0015,linestyle=dotted,dotstyle=triangle*, linecolor=blue}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\newpsobject{opr}{psline}{linewidth=.0015,linecolor=orange, linestyle=dashed, dash=.015 .01}
\newpsobject{tpr}{psline}{linewidth=.0030, linecolor=red, linestyle=dotted, dotsep=.008}
\newpsobject{opm}{psline}{linewidth=.0015,linecolor=yellow, linestyle=solid}


\catcode`@=12

\fi
\psset{unit=3.5in,xunit=3.5in,yunit=2.1in}
\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

%\pscustom[fillstyle=solid,fillcolor=lightgray, linestyle=none]{
%\psline(0.2100,0.1344)
%(0.2100,0.1344)
%(0.2176,0.1695)
%(0.2251,0.2046)
%(0.2327,0.2397)
%(0.2403,0.2749)
%(0.2479,0.3102)
%(0.2554,0.3457)
%(0.2630,0.3812)
%(0.2706,0.4169)
%(0.2782,0.4527)
%(0.2857,0.4888)
%(0.2933,0.5251)
%(0.3009,0.5616)
%(0.3085,0.5984)
%(0.3160,0.6354)
%(0.3236,0.6728)
%(0.3312,0.7105)
%(0.3388,0.7486)
%(0.3463,0.7871)
%(0.3539,0.8259)
%(0.3615,0.8652)
%(0.3691,0.9050)
%(0.3766,0.9452)
%(0.3809,0.9679)
%(0.9599,0.9679)
%(0.9599,0.1344)
%(0.2100,0.1344)
%}
\pscustom[fillstyle=solid, fillcolor=yellow, linestyle=none]{
\opm(0.3868,0.9679)
(0.3825,0.9466)
(0.3750,0.9095)
(0.3675,0.8727)
(0.3600,0.8360)
(0.3525,0.7996)
(0.3450,0.7633)
(0.3375,0.7273)
(0.3300,0.6913)
(0.3225,0.6556)
(0.3150,0.6200)
(0.3075,0.5845)
(0.3000,0.5491)
(0.2925,0.5139)
(0.2850,0.4787)
(0.2775,0.4436)
(0.2700,0.4086)
(0.2625,0.3735)
(0.2550,0.3384)
(0.2475,0.3032)
(0.2400,0.2677)
(0.2325,0.2313)
(0.2325,0.1966)
(0.2400,0.2114)
(0.2475,0.2273)
(0.2550,0.2436)
(0.2625,0.2602)
(0.2700,0.2770)
(0.2775,0.2939)
(0.2850,0.3110)
(0.2925,0.3282)
(0.3000,0.3455)
(0.3075,0.3629)
(0.3150,0.3804)
(0.3225,0.3981)
(0.3300,0.4158)
(0.3375,0.4336)
(0.3450,0.4515)
(0.3525,0.4695)
(0.3600,0.4876)
(0.3675,0.5058)
(0.3750,0.5242)
(0.3825,0.5427)
(0.3900,0.5612)
(0.3975,0.5800)
(0.4050,0.5988)
(0.4125,0.6178)
(0.4200,0.6370)
(0.4275,0.6562)
(0.4350,0.6757)
(0.4425,0.6953)
(0.4500,0.7150)
(0.4575,0.7349)
(0.4650,0.7550)
(0.4725,0.7753)
(0.4800,0.7957)
(0.4875,0.8164)
(0.4950,0.8372)
(0.5025,0.8582)
(0.5100,0.8794)
(0.5175,0.9009)
(0.5250,0.9225)
(0.5325,0.9443)
(0.5406,0.9679)
}
\pscustom[fillstyle=solid, fillcolor=yellow, linestyle=none]{
\opm(0.5412,0.9679)
(0.5325,0.9425)
(0.5250,0.9206)
(0.5175,0.8990)
(0.5100,0.8775)
(0.5025,0.8562)
(0.4950,0.8352)
(0.4875,0.8143)
(0.4800,0.7936)
(0.4725,0.7731)
(0.4650,0.7528)
(0.4575,0.7327)
(0.4500,0.7127)
(0.4425,0.6929)
(0.4350,0.6732)
(0.4275,0.6537)
(0.4200,0.6343)
(0.4125,0.6151)
(0.4050,0.5960)
(0.3975,0.5771)
(0.3900,0.5582)
(0.3825,0.5395)
(0.3750,0.5209)
(0.3675,0.5024)
(0.3600,0.4840)
(0.3525,0.4657)
(0.3450,0.4475)
(0.3375,0.4294)
(0.3300,0.4113)
(0.3225,0.3933)
(0.3150,0.3754)
(0.3075,0.3575)
(0.3000,0.3396)
(0.2925,0.3218)
(0.2850,0.3039)
(0.2775,0.2860)
(0.2700,0.2681)
(0.2625,0.2500)
(0.2550,0.2316)
(0.2475,0.2128)
(0.2400,0.1924)
(0.2400,0.1631)
(0.2475,0.1612)
(0.2550,0.1604)
(0.2625,0.1600)
(0.2700,0.1598)
(0.2775,0.1597)
(0.2850,0.1596)
(0.2925,0.1595)
(0.3000,0.1595)
(0.3075,0.1595)
(0.3150,0.1595)
(0.3225,0.1595)
(0.3300,0.1595)
(0.3375,0.1595)
(0.3450,0.1596)
(0.3525,0.1596)
(0.3600,0.1596)
(0.3675,0.1597)
(0.3750,0.1597)
(0.3825,0.1598)
(0.3900,0.1598)
(0.3975,0.1599)
(0.4050,0.1599)
(0.4125,0.1600)
(0.4200,0.1601)
(0.4275,0.1601)
(0.4350,0.1602)
(0.4425,0.1603)
(0.4500,0.1604)
(0.4575,0.1604)
(0.4650,0.1605)
(0.4725,0.1606)
(0.4800,0.1607)
(0.4875,0.1608)
(0.4950,0.1609)
(0.5025,0.1610)
(0.5100,0.1611)
(0.5175,0.1612)
(0.5250,0.1613)
(0.5325,0.1614)
(0.5400,0.1615)
(0.5475,0.1616)
(0.5550,0.1617)
(0.5625,0.1618)
(0.5700,0.1619)
(0.5775,0.1621)
(0.5849,0.1622)
(0.5924,0.1623)
(0.5999,0.1625)
(0.6074,0.1626)
(0.6149,0.1627)
(0.6224,0.1629)
(0.6299,0.1630)
(0.6374,0.1631)
(0.6449,0.1633)
(0.6524,0.1634)
(0.6599,0.1636)
(0.6674,0.1638)
(0.6749,0.1639)
(0.6824,0.1641)
(0.6899,0.1642)
(0.6974,0.1644)
(0.7049,0.1646)
(0.7124,0.1647)
(0.7199,0.1649)
(0.7274,0.1651)
(0.7349,0.1653)
(0.7424,0.1655)
(0.7499,0.1656)
(0.7574,0.1658)
(0.7649,0.1660)
(0.7724,0.1662)
(0.7799,0.1664)
(0.7874,0.1666)
(0.7949,0.1668)
(0.8024,0.1670)
(0.8099,0.1672)
(0.8174,0.1674)
(0.8249,0.1676)
(0.8324,0.1679)
(0.8399,0.1681)
(0.8474,0.1683)
(0.8549,0.1685)
(0.8624,0.1687)
(0.8699,0.1690)
(0.8774,0.1692)
(0.8849,0.1694)
(0.8924,0.1697)
(0.8999,0.1699)
(0.9074,0.1701)
(0.9149,0.1704)
(0.9224,0.1706)
(0.9299,0.1709)
(0.9374,0.1711)
(0.9449,0.1714)
(0.9599,0.1720)
(0.9599,0.9679)
}
\pscustom[fillstyle=solid, fillcolor=orange, linestyle=none]{
\opr(0.3882,0.9679)
(0.3825,0.9394)
(0.3750,0.9020)
(0.3675,0.8648)
(0.3600,0.8278)
(0.3525,0.7909)
(0.3450,0.7542)
(0.3375,0.7175)
(0.3300,0.6810)
(0.3225,0.6446)
(0.3150,0.6081)
(0.3075,0.5717)
(0.3000,0.5351)
(0.2925,0.4984)
(0.2850,0.4614)
(0.2775,0.4237)
(0.2700,0.3849)
(0.2625,0.3428)
(0.2625,0.3027)
(0.2700,0.3121)
(0.2775,0.3250)
(0.2850,0.3392)
(0.2925,0.3541)
(0.3000,0.3695)
(0.3075,0.3854)
(0.3150,0.4015)
(0.3225,0.4179)
(0.3300,0.4345)
(0.3375,0.4514)
(0.3450,0.4684)
(0.3525,0.4856)
(0.3600,0.5030)
(0.3675,0.5206)
(0.3750,0.5384)
(0.3825,0.5563)
(0.3900,0.5744)
(0.3975,0.5927)
(0.4050,0.6111)
(0.4125,0.6297)
(0.4200,0.6485)
(0.4275,0.6674)
(0.4350,0.6865)
(0.4425,0.7058)
(0.4500,0.7253)
(0.4575,0.7449)
(0.4650,0.7648)
(0.4725,0.7848)
(0.4800,0.8050)
(0.4875,0.8255)
(0.4950,0.8461)
(0.5025,0.8669)
(0.5100,0.8880)
(0.5175,0.9092)
(0.5250,0.9307)
(0.5380,0.9679)
}
\pscustom[fillstyle=solid, fillcolor=orange, linestyle=none]{
\opr(0.5440,0.9679)
(0.5325,0.9342)
(0.5250,0.9122)
(0.5175,0.8903)
(0.5100,0.8687)
(0.5025,0.8473)
(0.4950,0.8260)
(0.4875,0.8049)
(0.4800,0.7840)
(0.4725,0.7633)
(0.4650,0.7427)
(0.4575,0.7222)
(0.4500,0.7020)
(0.4425,0.6818)
(0.4350,0.6618)
(0.4275,0.6419)
(0.4200,0.6221)
(0.4125,0.6025)
(0.4050,0.5829)
(0.3975,0.5634)
(0.3900,0.5440)
(0.3825,0.5246)
(0.3750,0.5053)
(0.3675,0.4860)
(0.3600,0.4667)
(0.3525,0.4474)
(0.3450,0.4280)
(0.3375,0.4084)
(0.3300,0.3887)
(0.3225,0.3687)
(0.3150,0.3483)
(0.3075,0.3270)
(0.3000,0.3042)
(0.2925,0.2772)
(0.2925,0.2363)
(0.3000,0.2284)
(0.3075,0.2247)
(0.3150,0.2225)
(0.3225,0.2209)
(0.3300,0.2199)
(0.3375,0.2191)
(0.3450,0.2185)
(0.3525,0.2180)
(0.3600,0.2177)
(0.3675,0.2175)
(0.3750,0.2173)
(0.3825,0.2172)
(0.3900,0.2171)
(0.3975,0.2171)
(0.4050,0.2171)
(0.4125,0.2172)
(0.4200,0.2172)
(0.4275,0.2173)
(0.4350,0.2175)
(0.4425,0.2176)
(0.4500,0.2178)
(0.4575,0.2179)
(0.4650,0.2181)
(0.4725,0.2183)
(0.4800,0.2185)
(0.4875,0.2188)
(0.4950,0.2190)
(0.5025,0.2193)
(0.5100,0.2195)
(0.5175,0.2198)
(0.5250,0.2201)
(0.5325,0.2204)
(0.5400,0.2207)
(0.5475,0.2211)
(0.5550,0.2214)
(0.5625,0.2218)
(0.5700,0.2221)
(0.5775,0.2225)
(0.5849,0.2228)
(0.5924,0.2232)
(0.5999,0.2236)
(0.6074,0.2240)
(0.6149,0.2245)
(0.6224,0.2249)
(0.6299,0.2253)
(0.6374,0.2258)
(0.6449,0.2262)
(0.6524,0.2267)
(0.6599,0.2271)
(0.6674,0.2276)
(0.6749,0.2281)
(0.6824,0.2286)
(0.6899,0.2291)
(0.6974,0.2296)
(0.7049,0.2302)
(0.7124,0.2307)
(0.7199,0.2312)
(0.7274,0.2318)
(0.7349,0.2324)
(0.7424,0.2329)
(0.7499,0.2335)
(0.7574,0.2341)
(0.7649,0.2347)
(0.7724,0.2353)
(0.7799,0.2359)
(0.7874,0.2365)
(0.7949,0.2372)
(0.8024,0.2378)
(0.8099,0.2385)
(0.8174,0.2391)
(0.8249,0.2398)
(0.8324,0.2405)
(0.8399,0.2411)
(0.8474,0.2418)
(0.8549,0.2425)
(0.8624,0.2432)
(0.8699,0.2440)
(0.8774,0.2447)
(0.8849,0.2454)
(0.8924,0.2461)
(0.8999,0.2469)
(0.9074,0.2477)
(0.9149,0.2484)
(0.9224,0.2492)
(0.9299,0.2500)
(0.9374,0.2508)
(0.9449,0.2515)
(0.9599,0.2529)
(0.9599,0.9679)
}


\pscustom[fillstyle=solid, fillcolor=red, linestyle=none]{
\tpr(0.4030,0.9679)
(0.3975,0.9360)
(0.3900,0.8926)
(0.3825,0.8479)
(0.3750,0.8005)
(0.3675,0.7460)
(0.3675,0.6775)
(0.3750,0.6779)
(0.3825,0.6858)
(0.3900,0.6966)
(0.3975,0.7091)
(0.4050,0.7227)
(0.4125,0.7372)
(0.4200,0.7524)
(0.4275,0.7682)
(0.4350,0.7844)
(0.4425,0.8011)
(0.4500,0.8182)
(0.4575,0.8356)
(0.4650,0.8534)
(0.4725,0.8715)
(0.4800,0.8900)
(0.4875,0.9088)
(0.4950,0.9278)
(0.5025,0.9472)
(0.5105,0.9679)
}
\pscustom[fillstyle=solid, fillcolor=red, linestyle=none]{
\tpr(0.5720,0.9679)
(0.5625,0.9360)
(0.5550,0.9110)
(0.5475,0.8859)
(0.5400,0.8608)
(0.5325,0.8356)
(0.5250,0.8103)
(0.5175,0.7848)
(0.5100,0.7590)
(0.5025,0.7328)
(0.4950,0.7059)
(0.4875,0.6780)
(0.4800,0.6486)
(0.4725,0.6163)
(0.4650,0.5772)
(0.4650,0.4889)
(0.4725,0.4724)
(0.4800,0.4629)
(0.4875,0.4563)
(0.4950,0.4515)
(0.5025,0.4478)
(0.5100,0.4449)
(0.5175,0.4426)
(0.5250,0.4408)
(0.5325,0.4394)
(0.5400,0.4384)
(0.5475,0.4376)
(0.5550,0.4370)
(0.5625,0.4366)
(0.5700,0.4364)
(0.5775,0.4364)
(0.5849,0.4365)
(0.5924,0.4367)
(0.5999,0.4370)
(0.6074,0.4375)
(0.6149,0.4380)
(0.6224,0.4386)
(0.6299,0.4394)
(0.6374,0.4401)
(0.6449,0.4410)
(0.6524,0.4419)
(0.6599,0.4429)
(0.6674,0.4440)
(0.6749,0.4451)
(0.6824,0.4462)
(0.6899,0.4475)
(0.6974,0.4487)
(0.7049,0.4501)
(0.7124,0.4514)
(0.7199,0.4529)
(0.7274,0.4543)
(0.7349,0.4558)
(0.7424,0.4574)
(0.7499,0.4590)
(0.7574,0.4606)
(0.7649,0.4623)
(0.7724,0.4640)
(0.7799,0.4658)
(0.7874,0.4676)
(0.7949,0.4694)
(0.8024,0.4713)
(0.8099,0.4732)
(0.8174,0.4751)
(0.8249,0.4771)
(0.8324,0.4791)
(0.8399,0.4811)
(0.8474,0.4832)
(0.8549,0.4853)
(0.8624,0.4874)
(0.8699,0.4896)
(0.8774,0.4918)
(0.8849,0.4940)
(0.8924,0.4963)
(0.8999,0.4986)
(0.9074,0.5009)
(0.9149,0.5032)
(0.9224,0.5056)
(0.9299,0.5080)
(0.9374,0.5105)
(0.9449,0.5129)
(0.9599,0.5177)
(0.9599,0.9679)
}
\rput[l](0.6000, 0.7400){\tiny $\Delta p > 0.1$}
%\tpr(0.7500,0.8500)(0.7300,0.8500)
\rput[l](0.6000, 0.3400){\tiny $\Delta p > 0.01$}
%\opr(0.7500, 0.8000)(0.7300, 0.8000)
\rput[l](0.6000, 0.1970){\tiny $\Delta p > 0.001$}
%\opm(0.7500, 0.7500)(0.7300, 0.7500)





\PST@Border(0.2100,0.1344)
(0.2250,0.1344)

\PST@Border(0.9599,0.1344)
(0.9449,0.1344)

\rput[r](0.1940,0.1344){ 0}
\PST@Border(0.2100,0.3011)
(0.2250,0.3011)

\PST@Border(0.9599,0.3011)
(0.9449,0.3011)

\rput[r](0.1940,0.3011){$ 2\cdot 10^5$}
\PST@Border(0.2100,0.4678)
(0.2250,0.4678)

\PST@Border(0.9599,0.4678)
(0.9449,0.4678)

\rput[r](0.1940,0.4678){$4\cdot 10^5$}
\PST@Border(0.2100,0.6345)
(0.2250,0.6345)

\PST@Border(0.9599,0.6345)
(0.9449,0.6345)

\rput[r](0.1940,0.6345){$6\cdot 10^5$}
\PST@Border(0.2100,0.8012)
(0.2250,0.8012)

\PST@Border(0.9599,0.8012)
(0.9449,0.8012)

\rput[r](0.1940,0.8012){$8\cdot 10^5$}
\PST@Border(0.2100,0.9679)
(0.2250,0.9679)

\PST@Border(0.9599,0.9679)
(0.9449,0.9679)

\rput[r](0.1940,0.9679){$10^{6}$}
\PST@Border(0.2100,0.1344)
(0.2100,0.1544)

\PST@Border(0.2100,0.9679)
(0.2100,0.9479)

\rput(0.2100,0.0924){ 0}
\PST@Border(0.3600,0.1344)
(0.3600,0.1544)

\PST@Border(0.3600,0.9679)
(0.3600,0.9479)

\rput(0.3600,0.0924){ 200}
\PST@Border(0.5100,0.1344)
(0.5100,0.1544)

\PST@Border(0.5100,0.9679)
(0.5100,0.9479)

\rput(0.5100,0.0924){ 400}
\PST@Border(0.6599,0.1344)
(0.6599,0.1544)

\PST@Border(0.6599,0.9679)
(0.6599,0.9479)

\rput(0.6599,0.0924){ 600}
\PST@Border(0.8099,0.1344)
(0.8099,0.1544)

\PST@Border(0.8099,0.9679)
(0.8099,0.9479)

\rput(0.8099,0.0924){ 800}
\PST@Border(0.9599,0.1344)
(0.9599,0.1544)

\PST@Border(0.9599,0.9679)
(0.9599,0.9479)

\rput(0.9599,0.0924){ 1000}
\PST@Border(0.2100,0.9679)
(0.2100,0.1344)
(0.9599,0.1344)
(0.9599,0.9679)
(0.2100,0.9679)

\rput{L}(0.0250,0.5511){Distance [km]}
\rput(0.5849,0.0294){Energy [GeV]}

%0_01




%(0.3300,0.8362)
%(0.3300,0.8501)
%(0.3375,0.8423)
%(0.3375,0.9333)
%(0.3450,0.8671)
%(0.3525,0.8956)
%(0.3600,0.9261)




\PST@Border(0.2100,0.9679)
(0.2100,0.1344)
(0.9599,0.1344)
(0.9599,0.9679)
(0.2100,0.9679)

\catcode`@=12
\fi
\endpspicture

